The power of quantum circuits in sampling

We give new evidence that quantum circuits are substantially more powerful than classical circuits. We show, relative to a random oracle, that polynomial-size quantum circuits can sample distributions that subexponential-size classical circuits cannot approximate even to TV distance $1-o(1)$. Prior work of Aaronson and Arkhipov (2011) showed such a separation for the case of exact sampling (i.e. TV distance $0$), but separations for approximate sampling were only known for uniform algorithms. A key ingredient in our proof is a new hardness amplification lemma for the classical query complexity of the Yamakawa-Zhandry (2022) search problem. We show that the probability that any family of query algorithms collectively finds $k$ distinct solutions decays exponentially in $k$.

==> SucceedFigure.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

% ----- Labels list (drives how many trees are drawn) -----
\def\labels{$c^{(1)} \in \mcC_{\mcO}$, $c^{(2)} \in \mcC_{\mcO}$,$c^{(1)} \in \mcC_{\mcO}$, $c^{(3)} \notin \mcC_{\mcO}$, $c^{(4)} \in \mcC_{\mcO}$}

% ----- Geometry & tuning knobs -----
\def\w{2.5}      % base width of each triangle
\def\h{3.2}      % height of each triangle
\def\gap{0.8}    % horizontal gap between triangles
\def\cs{0.10}    % margin keeping zigzag away from edges (0..0.5)
\def\labeldrop{-0.35}      % vertical offset of labels (downwards)
\def\treelinewidth{0.8pt}  % triangle line thickness (slightly thinner)

% Styles
\tikzset{
  tree/.style={line width=\treelinewidth},          % CHANGED: thinner outlines
  pathzig/.style={dotted, line width=0.9pt},
  leafdot/.style={circle, fill, inner sep=0pt, minimum size=3pt}
}

% Helper: interior point on a triangle cross-section
\newcommand{\crosspoint}[6]{%
  \coordinate (#6L) at ($#1!#4!#3$);%
  \coordinate (#6R) at ($#2!#4!#3$);%
  \pgfmathsetmacro{\alphacoeff}{\cs + (1 - 2*\cs)*#5}%
  \coordinate (#6)  at ($(#6L)!\alphacoeff!(#6R)$);%
}

% Helper: run #3 only if #1 is nonempty, else #2
\newcommand{\IfNonempty}[3]{%
  \if\relax\detokenize{#1}\relax #2\else #3\fi
}

% Draw one tree per label entry
\foreach \lab [count=\i from 1] in \labels {
  \pgfmathsetmacro{\x}{(\i-1)*(\w+\gap)}
  \coordinate (Ai) at (\x,0);
  \coordinate (Bi) at (\x+\w,0);
  \coordinate (Ci) at (\x+0.5*\w,\h);

  % Triangle
  \draw[tree] (Ai) -- (Ci) -- (Bi) -- cycle;

  % Leaf position along base (kept inside edges)
  \pgfmathtruncatemacro{\m}{mod(\i,5)}
  \pgfmathsetmacro{\leafq}{0.15 + 0.175*(\m)}
  \pgfmathsetmacro{\leafcoeff}{\cs + (1 - 2*\cs)*\leafq}
  \coordinate (leaf\i) at ($(Ai)!\leafcoeff!(Bi)$);

  % Jagged dotted path (fully inside by construction)
  \crosspoint{(Ai)}{(Bi)}{(Ci)}{0.85}{0.30}{p\i1}
  \crosspoint{(Ai)}{(Bi)}{(Ci)}{0.60}{0.78}{p\i2}
  \crosspoint{(Ai)}{(Bi)}{(Ci)}{0.40}{0.22}{p\i3}
  \crosspoint{(Ai)}{(Bi)}{(Ci)}{0.20}{0.65}{p\i4}
  \draw[pathzig] (Ci) -- (p\i1) -- (p\i2) -- (p\i3) -- (p\i4) -- (leaf\i);

  % Leaf dot
  \node[leafdot] at (leaf\i) {};

  % Label (only if nonempty), slightly lower
  \IfNonempty{\lab}{}{%
    \node at ($(leaf\i)+(0,\labeldrop)$) {\lab};   % CHANGED: lower labels
  }
}

\end{tikzpicture}


